Effective finite generation for [IA_n,IA_n] and the Johnson kernel

Let $IA_n$ denote the group of $IA$-automorphisms of a free group of rank $n$, and let $\mathcal I_n^b$ denote the Torelli subgroup of the mapping class group of an orientable surface of genus $n$ with $b$ boundary components, $b=0,1$. In 1935 Magnus proved that $IA_n$ is finitely generated for all $n$, and in 1983 Johnson proved that $\mathcal I_n^b$ is finitely generated for $n\geq 3$. It was recently shown that for each $k\in\mathbb N$, the $k^{\rm th}$ terms of the lower central series $\gamma_k IA_n$ and $\gamma_k\mathcal I_n^b$ are finitely generated when $n>>k$; however, no information about finite generating sets was known for $k>1$. The main goal of this paper is to construct an explicit finite generating set for $\gamma_2 IA_n = [IA_n,IA_n]$ and almost explicit finite generating sets for $\gamma_2\mathcal I_n^b$ and the Johnson kernel, which contains $\gamma_2\mathcal I_n^b$ as a finite index subgroup.

==> Figure_Subsurface.tex <==
\begin{tikzpicture}

  %surface boundary parameters
  \def\xstart{0 }; %start and end of straight line part of surface
  \def\xend{10 };
  \def\xmid{0.5*\xstart + 0.5*\xend };
  \def\yb{2.5 }; %height of surface boundary
 
  %handle size parameters

  \def\y{2 }; %y-coord of handle hole centers
  \def\xr{0.3 }; %radii of handle holes
  \def\yr{0.1 };
  
  \def\hi{0.5 }; %vertical radius of inner part of handle
  \def\ho{1.5 }; %vertical radius of outer part of handle
  
  %handle position parameters
   %first handle
   \def\xa{0.5 }; %center of left hole of first handle
   \def\xb{1.5 }; %center of right hole of first handle
  
   %second handle
   \def\xc{2.5 };
   \def\xd{3.5 }; 
   
   %third handle
   \def\xe{4.5 };
   \def\xf{5.5 };
  
   %fourth handle
   \def\xg{6.5 };
   \def\xh{7.5 };
  
   %last handle
   \def\xi{8.5 };
   \def\xj{9.5 };
   
   %draws sigma134 boundary
   
   %\draw[thick, fill=gray!30] (\xstart,\yb) to[out=270, in=180] (4, 0.5) to[out=0, in=270] (8, \yb);
  
  
  %points for sigma134 boundary on handle arcs
  \path[] (\xb + \xr, \y) arc (0:10: 0.5*\xb-0.5*\xa + \xr and \ho) coordinate[] (A); %1st handle outer right
  
  \path[] (\xb - \xr, \y) arc (0:30: 0.5*\xb-0.5*\xa-\xr and \hi) coordinate[] (AR); %1st handle inner right
  \path[] (\xb - \xr, \y) arc (0:150: 0.5*\xb-0.5*\xa-\xr and \hi) coordinate[] (AL) ;%1st handle inner left
  
  \path[] (\xh + \xr, \y) arc (0:10: 0.5*\xh-0.5*\xg + \xr and \ho) coordinate[] (B); %4th handle outer right
  \path[] (\xh - \xr, \y) arc (0:150: 0.5*\xh-0.5*\xg-\xr and \hi) coordinate[] (CL); %4th handle inner left
  \path[] (\xh - \xr, \y) arc (0:30: 0.5*\xh-0.5*\xg-\xr and \hi) coordinate[] (CR); %4th handle inner right
  
  \path[] (\xf + \xr, \y) arc (0:10: 0.5*\xf-0.5*\xe + \xr and \ho) coordinate[] (D); %3rd handle outer right
  
  \path[] (\xf - \xr, \y) arc (0:150: 0.5*\xf-0.5*\xe-\xr and \hi) coordinate[] (EL); %3rd handle inner left
  \path[] (\xf - \xr, \y) arc (0:30: 0.5*\xf-0.5*\xe-\xr and \hi) coordinate[] (ER); %3rd handle inner right
  
  \path[] (3, 1.25) to[out=0, in=270] coordinate[pos=0.872] (WR) (4, \yb);
  \path[] (2, \yb) to[out=270, in=180] coordinate[pos=0.128] (WL) (3, 1.25);
  
  
   \draw[thick, fill=gray!30] (WL) -- (A) arc (10:0: 0.5*\xb-0.5*\xa + \xr and \ho) arc (0:-180: \xr and \yr) arc (0:30: 0.5*\xb-0.5*\xa-\xr and \hi) -- (AL) arc (150:180: 0.5*\xb-0.5*\xa-\xr and \hi) arc (0:-180: \xr and \yr) arc (180:170: 0.5*\xb-0.5*\xa + \xr and \ho) to[out=225, in=135] (1,0) -- (7,0) to[out=45, in=-45] (B) arc (10:0: 0.5*\xh-0.5*\xg + \xr and \ho) arc (0:-180: \xr and \yr) arc (0:30: 0.5*\xh-0.5*\xg-\xr and \hi) -- (CL) arc (150:180: 0.5*\xh-0.5*\xg-\xr and \hi) arc (0:-180: \xr and \yr) arc (180:170: 0.5*\xh-0.5*\xg + \xr and \ho) -- (D) arc (10:0: 0.5*\xf-0.5*\xe + \xr and \ho) arc (0:-180: \xr and \yr) arc (0:30: 0.5*\xf-0.5*\xe-\xr and \hi) -- (EL) arc (150:180: 0.5*\xf-0.5*\xe-\xr and \hi) arc  (0:-180: \xr and \yr)  arc (180:170: 0.5*\xf-0.5*\xe + \xr and \ho) -- (WR);
  
  
  \draw[thick, fill=white] (WL) to[out=270, in=180] (3, 1.25) to[out=0, in=270] (WR);
  
  %draws surface boundary
  \draw[thick] (\xstart,0) -- (\xend,0);
  \draw[thick] (0,\yb) -- (0.25, \yb) (1.75,\yb) -- (2.25, \yb) (3.75,\yb) -- (4.25,\yb) (5.75,\yb) -- (6.25,\yb) (7.75,\yb) -- (8.25,\yb) (9.75, \yb) -- (10, \yb);
  \draw[thick] (\xstart,\yb) arc (90:270:1 and 0.5*\yb);
  \draw[thick] (\xend,\yb) arc (90:-90:1 and 0.5*\yb);
  

  
  %First Handle
  
  
  \draw[thick, fill=gray!30] (\xb+\xr, \y) arc (0:-180: \xr and \yr) arc (0:180: 0.5*\xb-0.5*\xa-\xr and \hi) arc (0:-180: \xr and \yr) arc (180:0: 0.5*\xb-0.5*\xa + \xr and \ho);
  
  
  %draws left hole of handle
  \draw[dashed] (\xa+\xr, \y) arc (0:180: \xr and \yr);
  
  %draws right hole of handle
  \draw[dashed] (\xb+\xr, \y) arc (0:180: \xr and \yr);

  
  
  %Second Handle
  
  %draws left hole of handle
  \draw[dashed] (\xc+\xr, \y) arc (0:180: \xr and \yr);
  \draw[thick] (\xc+\xr, \y) arc (0:-180: \xr and \yr);
  
  %draws right hole of handle
  \draw[dashed] (\xd+\xr, \y) arc (0:180: \xr and \yr);
  \draw[thick] (\xd+\xr, \y) arc (0:-180: \xr and \yr);
  
  %draws handle part of handle
  \draw[thick] (\xd - \xr, \y) arc (0:180: 0.5*\xd-0.5*\xc-\xr and \hi);
  \draw[thick] (\xd + \xr, \y) arc (0:180: 0.5*\xd-0.5*\xc + \xr and \ho);

 
 %Third Handle
  
  \draw[thick, fill=gray!30] (\xf+\xr, \y) arc (0:-180: \xr and \yr) arc (0:180: 0.5*\xf-0.5*\xe-\xr and \hi) arc (0:-180: \xr and \yr) arc (180:0: 0.5*\xf-0.5*\xe + \xr and \ho);
 
  
  %draws left hole of handle
  \draw[dashed] (\xe+\xr, \y) arc (0:180: \xr and \yr);
  
  %draws right hole of handle
  \draw[dashed] (\xf+\xr, \y) arc (0:180: \xr and \yr);
 
  %Fourth Handle

\draw[thick, fill=gray!30] (\xh+\xr, \y) arc (0:-180: \xr and \yr) arc (0:180: 0.5*\xh-0.5*\xg-\xr and \hi) arc (0:-180: \xr and \yr) arc (180:0: 0.5*\xh-0.5*\xg + \xr and \ho);

  
  %draws left hole of handle
  \draw[dashed] (\xg+\xr, \y) arc (0:180: \xr and \yr);
  
  %draws right hole of handle
  \draw[dashed] (\xh+\xr, \y) arc (0:180: \xr and \yr);
  
  %Last Handle
  
  %draws left hole of handle
  \draw[dashed] (\xi+\xr, \y) arc (0:180: \xr and \yr);
  \draw[thick] (\xi+\xr, \y) arc (0:-180: \xr and \yr);
  
  %draws right hole of handle
  \draw[dashed] (\xj+\xr, \y) arc (0:180: \xr and \yr);
  \draw[thick] (\xj+\xr, \y) arc (0:-180: \xr and \yr);
  
  %draws handle part of handle
  \draw[thick] (\xj - \xr, \y) arc (0:180: 0.5*\xj-0.5*\xi-\xr and \hi);
  \draw[thick] (\xj + \xr, \y) arc (0:180: 0.5*\xj-0.5*\xi + \xr and \ho);
  
\end{tikzpicture}


==> Figure_Surface.tex <==
\usetikzlibrary{arrows.meta}






\begin{tikzpicture}
  [>={Stealth[scale=0.75]}, fil/.style={circle, fill=black, inner sep=0pt, outer sep=0pt, minimum size=1.5mm, thick}]
 

  %surface boundary parameters
  \def\xstart{0 }; %start and end of straight line part of surface
  \def\xend{10 };
  \def\xmid{0.5*\xstart + 0.5*\xend };
  \def\yb{3 }; %height of surface boundary
 
  %handle size parameters

  \def\y{2.25 }; %y-coord of handle hole centers
  \def\xr{0.5 }; %radii of handle holes
  \def\yr{0.1 };
  
  \def\hi{0.75 }; %vertical radius of inner part of handle
  \def\ho{2.25 }; %vertical radius of outer part of handle
  
  %handle position parameters
   %first handle
   \def\xa{0.5 }; %center of left hole of first handle
   \def\xb{2 }; %center of right hole of first handle
  
   %second handle
   \def\xc{3.5 };
   \def\xd{5 }; 
  
   %last handle
   \def\xg{8 };
   \def\xh{9.5 };
  
  
  
  %draws surface boundary
  \draw[thick] (\xstart,0) -- (\xend,0);
  \draw[thick] (2.5,\yb) -- (3, \yb) (5.5,\yb) -- (7.5,\yb);
  \draw[thick] (\xstart,\yb) arc (90:270:1 and 0.5*\yb);
  \draw[thick] (\xend,\yb) arc (90:-90:1 and 0.5*\yb);
  
  \node[fil, scale=0.75] at (6, 0.5+\yb){};
  \node[fil, scale=0.75] at (6.5, 0.5+\yb){};
  \node[fil, scale=0.75] at (7, 0.5+\yb){};
  
  \node[fil, label=below:$p_0$] (p0) at (\xmid, 0){};
  
 
  
  %First Handle
  
  %draws left hole of handle
  \draw[dashed] (\xa+\xr, \y) arc (0:180: \xr and \yr);
  \draw[thick] (\xa+\xr, \y) arc (0:-180: \xr and \yr);
  
  %draws right hole of handle
  \draw[dashed] (\xb+\xr, \y) arc (0:180: \xr and \yr);
  \draw[thick] (\xb+\xr, \y) arc (0:-180: \xr and \yr);
  
  %draws handle part of handle
  \draw[thick] (\xb - \xr, \y) arc (0:180: 0.5*\xb-0.5*\xa-\xr and \hi);
  \draw[thick] (\xb + \xr, \y) arc (0:180: 0.5*\xb-0.5*\xa + \xr and \ho);

  %draws a_1
  \draw[thick, ->] (0.5*\xa + 0.5*\xb, \y+\ho) arc (90:210: 0.25*\xr and 0.5*\ho-0.5*\hi) node[pos=0, above]{$a_1$} node[pos=0.76, fil, label=180:$p_1$](p1){};
  \draw[thick] (0.5*\xa + 0.5*\xb, \y+\hi) arc (270:206: 0.25*\xr and 0.5*\ho-0.5*\hi);
  \draw[dashed] (0.5*\xa + 0.5*\xb, \y+\ho) arc (90:-90: 0.25*\xr and 0.5*\ho-0.5*\hi);
  
  %draws b_1
  \draw[thick] (\xb, \y) arc (0:68:0.5*\xb - 0.5*\xa and 0.5*\ho + 0.5*\hi);
  \draw[thick, ->] (\xa, \y) arc (180:65:0.5*\xb - 0.5*\xa and 0.5*\ho + 0.5*\hi);
  
  \draw[thick] (\xb, \y) arc (0:-180:0.5*\xb - 0.5*\xa and 0.5) node[midway, below]{$b_1$};
  
  
  %draws gamma_1
  \draw[thick, ->] (p0) arc (270:210:\xmid-\xb-0.5*\xr and \y) node[pos=0.5, left=3pt]{$\gamma_1$};
  \draw[thick] (\xb+0.5*\xr, \y) arc (180:212:\xmid-\xb-0.5*\xr and \y);
  \draw[thick] (\xb + 0.5*\xr, \y) arc (0:90: 0.5*\xb-0.5*\xa and 0.8*\ho);
  \draw[thick] (0.5*\xa + 0.5*\xb + 0.5*\xr, \y + 0.8*\ho) to[out=180, in=60] (p1);
  
  
  %Second Handle
  
  %draws left hole of handle
  \draw[dashed] (\xc+\xr, \y) arc (0:180: \xr and \yr);
  \draw[thick] (\xc+\xr, \y) arc (0:-180: \xr and \yr);
  
  %draws right hole of handle
  \draw[dashed] (\xd+\xr, \y) arc (0:180: \xr and \yr);
  \draw[thick] (\xd+\xr, \y) arc (0:-180: \xr and \yr);
  
  %draws handle part of handle
  \draw[thick] (\xd - \xr, \y) arc (0:180: 0.5*\xd-0.5*\xc-\xr and \hi);
  \draw[thick] (\xd + \xr, \y) arc (0:180: 0.5*\xd-0.5*\xc + \xr and \ho);

  %draws a_1
  \draw[thick, ->] (0.5*\xc + 0.5*\xd, \y+\ho) arc (90:210: 0.25*\xr and 0.5*\ho-0.5*\hi) node[pos=0, above]{$a_2$} node[pos=0.76, fil, label=180:$p_2$](p2){};
  \draw[thick] (0.5*\xc + 0.5*\xd, \y+\hi) arc (270:206: 0.25*\xr and 0.5*\ho-0.5*\hi);
  \draw[dashed] (0.5*\xc + 0.5*\xd, \y+\ho) arc (90:-90: 0.25*\xr and 0.5*\ho-0.5*\hi);
  
  %draws b_1
  \draw[thick] (\xd, \y) arc (0:68:0.5*\xd - 0.5*\xc and 0.5*\ho + 0.5*\hi);
  \draw[thick, ->] (\xc, \y) arc (180:65:0.5*\xd - 0.5*\xc and 0.5*\ho + 0.5*\hi);
  
  \draw[thick] (\xd, \y) arc (0:-180:0.5*\xd - 0.5*\xc and 0.5) node[midway, below]{$b_2$};
  
  
  %draws gamma_1
  \draw[thick, ->] (p0) arc (270:210:\xmid-\xd-0.5*\xr and \y) node[pos=0.75, left]{$\gamma_2$};
  \draw[thick] (\xd+0.5*\xr, \y) arc (180:212:\xmid-\xd-0.5*\xr and \y);
  \draw[thick] (\xd + 0.5*\xr, \y) arc (0:90: 0.5*\xd-0.5*\xc and 0.8*\ho);
  \draw[thick] (0.5*\xc + 0.5*\xd + 0.5*\xr, \y + 0.8*\ho) to[out=180, in=60] (p2);
  
  
  %Last Handle
  
  %draws left hole of handle
  \draw[dashed] (\xg+\xr, \y) arc (0:180: \xr and \yr);
  \draw[thick] (\xg+\xr, \y) arc (0:-180: \xr and \yr);
  
  %draws right hole of handle
  \draw[dashed] (\xh+\xr, \y) arc (0:180: \xr and \yr);
  \draw[thick] (\xh+\xr, \y) arc (0:-180: \xr and \yr);
  
  %draws handle part of handle
  \draw[thick] (\xh - \xr, \y) arc (0:180: 0.5*\xh-0.5*\xg-\xr and \hi);
  \draw[thick] (\xh + \xr, \y) arc (0:180: 0.5*\xh-0.5*\xg + \xr and \ho);

  %draws a_n
  \draw[thick, ->] (0.5*\xg + 0.5*\xh, \y+\ho) arc (90:210: 0.25*\xr and 0.5*\ho-0.5*\hi) node[pos=0, above]{$a_n$} node[pos=0.76, fil, label=180:$p_n$](pn){};
  \draw[thick] (0.5*\xg + 0.5*\xh, \y+\hi) arc (270:206: 0.25*\xr and 0.5*\ho-0.5*\hi);
  \draw[dashed] (0.5*\xg + 0.5*\xh, \y+\ho) arc (90:-90: 0.25*\xr and 0.5*\ho-0.5*\hi);
  
  %draws b_n
  \draw[thick] (\xh, \y) arc (0:68:0.5*\xh - 0.5*\xg and 0.5*\ho + 0.5*\hi);
  \draw[thick, ->] (\xg, \y) arc (180:65:0.5*\xh - 0.5*\xg and 0.5*\ho + 0.5*\hi);
  
  \draw[thick] (\xh, \y) arc (0:-180:0.5*\xh - 0.5*\xg and 0.5) node[midway, below]{$b_n$};
  
  
  %draws gamma_n
  \draw[thick, ->] (p0) arc (270:210:\xmid-\xh-0.5*\xr and \y) node[pos=0.5, above]{$\gamma_n$};
  \draw[thick] (\xh+0.5*\xr, \y) arc (180:212:\xmid-\xh-0.5*\xr and \y);
  \draw[thick] (\xh + 0.5*\xr, \y) arc (0:90: 0.5*\xh-0.5*\xg and 0.8*\ho);
  \draw[thick] (0.5*\xg + 0.5*\xh + 0.5*\xr, \y + 0.8*\ho) to[out=180, in=60] (pn);
  
\end{tikzpicture}








==> Figure_path_outline.tex <==
\begin{tikzpicture}
  [fil/.style={circle, fill=black, inner sep=0pt, outer sep=0pt, minimum size=1.5mm, thick}, op/.style={circle, draw, fill=white, inner sep=0pt, outer sep=0pt, minimum size=1.5mm}]
  
  
  \node[fil, label=120:$gy_1$] (gy1) at (0,0){};
  \node[fil, label=above:$g$] (g) at (4,1){};
  \node[fil, label=60:$gy_2$] (gy2) at (8,0){};
  
  \draw[dashed] (-1,-0.5) -- (gy1) (gy2) -- (9,-0.5);
  \draw[thick] (gy1) -- (g) node[pos=0.5, above]{{\footnotesize $y_1$}} -- (gy2) node[pos=0.5, above]{{\footnotesize $y_2$}};
  

  \node[op, label=below:$gy_1t$] (gy1t) at (1, -3){};
  
  \draw[red] (gy1) -- (gy1t) node[black, pos=0.4, right]{{\footnotesize $t$}};



  \node[op, label=below:$gy_2t$] (gy2t) at (7, -3){};
  
  \draw[red] (gy2) -- (gy2t) node[black, pos=0.4, left]{$t$};

  
  \node[op, label=above:$gt$] (gt) at (4, -2){};
  
  \node[label=below:{\small $g\circ q_{t, y_1, g}$}] at (2.7,-2.3){};
  \node[label=below:{\small $g\circ p_{t, y_2, g}$}] at (5.4,-2.3){};
  
  
  \draw[red, dashed] (gy1t.30) sin (gt.west) (gt.east) cos (gy2t.150);


  

\end{tikzpicture}


==> Figure_path_proof.tex <==


% the p' segment highlighted in red

\begin{tikzpicture}
  [fil/.style={circle, fill=black, inner sep=0pt, outer sep=0pt, minimum size=1.5mm, thick}, op/.style={circle, draw, fill=white, inner sep=0pt, outer sep=0pt, minimum size=1.5mm}]
  
  
  \node[fil, label=120:$gy_1$] (gy1) at (0,0){};
  \node[fil, label=above:$g$] (g) at (4,1){};
  \node[fil, label=60:$gy_2$] (gy2) at (8,0){};
  
  \draw[dashed] (-1,-0.5) -- (gy1) (gy2) -- (9,-0.5);
  \draw[thick] (gy1) -- (g) node[pos=0.5, above]{{\footnotesize $y_1$}} -- (gy2) node[pos=0.5, above]{{\footnotesize $y_2$}};
  
  \node[op] (Lt1) at (0.33, -1){};
  \node[op] (Lt2) at (0.67, -2){};
  \node[op, label=below:$gy_1t^{-r}$] (gy1t) at (1, -3){};
  
  \draw[red] (gy1) -- (Lt1) node[black, pos=0.4, right]{{\footnotesize $t$}} (Lt2) -- (gy1t) node[black, pos=0.4, right]{{\footnotesize $t$}};
  \draw[red, dashed] (Lt1) -- (Lt2);
  
  \node[op] (Rt1) at (7.67, -1){};
  \node[op] (Rt2) at (7.33, -2){};
  \node[op, label=below:$gy_2t^{-r}$] (gy2t) at (7, -3){};
  
  \draw[red] (gy2) -- (Rt1) node[black, pos=0.4, left]{$t$} (Rt2) -- (gy2t) node[black, pos=0.4, left]{$t$};
  \draw[red, dashed] (Rt1) -- (Rt2);
  
  \node[op, label=above:$gt^{-r}$] (gt) at (4, -2){};
  
  \draw[red, dashed] (gy1t.30) sin (gt.west) (gt.east) cos (gy2t.150);
  

\end{tikzpicture}


